Distributed Optimization Based on Gradient-tracking Revisited: Enhancing Convergence Rate via Surrogation

We study distributed multiagent optimization over (directed, time-varying) graphs. We consider the minimization of $F+G$ subject to convex constraints, where $F$ is the smooth strongly convex sum of the agent's losses and $G$ is a nonsmooth convex function. We build on the SONATA algorithm: the algorithm employs the use of surrogate objective functions in the agents' subproblems (going thus beyond linearization, such as proximal-gradient) coupled with a perturbed (push-sum) consensus mechanism that aims to track locally the gradient of $F$. SONATA achieves precision $\epsilon>0$ on the objective value in $\mathcal{O}(\kappa_g \log(1/\epsilon))$ gradient computations at each node and $\tilde{\mathcal{O}}\big(\kappa_g (1-\rho)^{-1/2} \log(1/\epsilon)\big)$ communication steps, where $\kappa_g$ is the condition number of $F$ and $\rho$ characterizes the connectivity of the network. This is the first linear rate result for distributed composite optimization; it also improves on existing (non-accelerated) schemes just minimizing $F$, whose rate depends on much larger quantities than $\kappa_g$ (e.g., the worst-case condition number among the agents). When considering in particular empirical risk minimization problems with statistically similar data across the agents, SONATA employing high-order surrogates achieves precision $\epsilon>0$ in $\mathcal{O}\big((\beta/\mu) \log(1/\epsilon)\big)$ iterations and $\tilde{\mathcal{O}}\big((\beta/\mu) (1-\rho)^{-1/2} \log(1/\epsilon)\big)$ communication steps, where $\beta$ measures the degree of similarity of the agents' losses and $\mu$ is the strong convexity constant of $F$. Therefore, when $\beta/\mu < \kappa_g$, the use of high-order surrogates yields provably faster rates than what achievable by first-order models; this is without exchanging any Hessian matrix over the network.

==> Figs/small_gain.tex <==
\begin{tikzpicture}[scale=.7]\footnotesize
\tikzstyle{edge} = [  shorten >=.5pt,shorten <=.5pt,line width=0.7pt,>=stealth,->]
% lv.1 node
\node (Dx1) at (0,0) {$D^K$};

% lv.2 nodes
\node (P2) at ($(Dx1) + (2,1)$) {$P^K$};
\node (Y2) at ($(Dx1) + (2,-1)$) {$Y_\bot^K$};

% lv.3 nodes
\node (X3) at ($(P2) + (2,1)$) {$X_\bot^K$};
\node (Y3) at ($(P2) + (2,-1)$) {$Y_\bot^K$};
\node (Y3') at ($(Y2) + (2,0)$) {$Y_\bot^K$};

\node (Y3combined) at ($(Y3) + (0.3,-0.5)$){};

% lv.4 nodes
\node (Dx4) at ($(X3) + (2,0)$){$D^K$};
\node (X4) at ($(Y3combined) + (2,1)$) {$X_\bot^K$};
\node (Dx4') at ($(Y3combined) + (2,-1)$) {$D^K$};

% lv.5 node
\node (Dx5) at ($(X4) + (2,0)$){$D^K$};

% draw arrows
\draw[edge] (P2) -- node [above]{\eqref{eq:bound_Dx}}  (Dx1);
\draw[edge] (Y2) -- node [below]{\eqref{eq:bound_Dx}} (Dx1);

\draw[edge] (X3) -- node [above]{\eqref{eq:bound_P}} (P2);
\draw[edge] (Y3) -- node [below]{\eqref{eq:bound_P}} (P2);
\draw[shorten >=.5pt,shorten <=.5pt,line width=0.7pt] (Y3') -- (Y2);

\draw[edge] (Dx4) -- node [above]{\eqref{eq:bound_X}} (X3);
\draw[edge] (X4) -- node [above]{\eqref{eq:bound_Y}} (Y3combined);
\draw[edge] (Dx4') -- node [below]{\eqref{eq:bound_Y}} (Y3combined);

\draw[edge] (Dx5) -- node [above]{\eqref{eq:bound_X}} (X4);

\draw[dashed] (Y3.north west) rectangle (Y3'.south east);

\end{tikzpicture}

